Theoretical description of deeply virtual Compton scattering off $^3$He

Recently, coherent deeply virtual Compton scattering (DVCS) off $^3$He nuclei has been proposed to access the neutron generalized parton distributions (GPDs). In Impulse Approximation (IA) studies, it has been shown, in particular, that the sum of the two leading twist, quark helicity conserving GPDs of $^3$He, $H$ and $E$, at low momentum transfer, is dominated by the neutron contribution, so that $^3$He is very promising for the extraction of the neutron information. Nevertheless, such an extraction could be not trivial. A technique, able to take into account the nuclear effects included in the IA analysis in the extraction procedure, has been therefore developed. In this work, the IA calculation of the spin dependent GPD $\tilde H$ of $^3$He is presented for the first time. This quantity is found to be largely dominated, at low momentum transfer, by the neutron contribution, which could be extracted using arguments similar to the ones previously proposed for the other GPDs. The known forward limit of the IA calculation of $\tilde H$, yielding the polarized parton distributions of $^3$He, is correctly recovered. The knowledge of the GPDs $H, E$ and $\tilde H$ of $^3$He will allow now the evaluation of the cross section asymmetries which are relevant for coherent DVCS off $^3$He at Jefferson Lab kinematics, an important step towards the planning of possible experiments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

